Evaluation of NR-Sidelink for Cooperative Industrial AGVs

Industry 4.0 has brought to attention the need for a connected, flexible, and autonomous production environment. The New Radio (NR)-sidelink, which was introduced by the third-generation partnership project (3GPP) in Release 16, can be particularly helpful for factories that need to facilitate cooperative and close-range communication. Automated Guided Vehicles (AGVs) are important for material handling and carriage within these environments, and using NR-sidelink communication can further enhance their performance. An efficient resource allocation mechanism is required to ensure reliable communication and avoid interference between AGVs and other wireless systems in the factory using NR-sidelink. This work evaluates the 3GPP standardized resource allocation algorithm for NR-sidelink for a use case of cooperative carrying AGVs. We suggest further improvements that are tailored to the quality of service (QoS) requirements of an indoor factory communication scenario with cooperative AGVs.The use of NR-sidelink communication has the potential to help meet the QoS requirements for different Industry 4.0 use cases. This work can be a foundation for further improvements in NR-sidelink in 3GPP Release 18 and beyond.

==> Tikz_Images/Harq_vs_no_harq_10ms.tex <==
\definecolor{bblue}{HTML}{4F81BD}
\definecolor{rred}{HTML}{C0504D}
\definecolor{ggreen}{HTML}{9BBB59}
\begin{tikzpicture}
    \begin{axis}[
        width  = \columnwidth,
        height = 4cm,
        major x tick style = transparent,
        ybar,
        %ybar=2*\pgflinewidth,
        bar width=14pt,
        ymajorgrids = true,
        ylabel = {PRR},
        ylabel style={yshift=0.1cm},
        xlabel = {\# of UEs},
        symbolic x coords={4, 6, 8},
        nodes near coords,
        nodes near coords style={fill opacity=1.0,font=\tiny, /pgf/number format/.cd,precision=5},
        %every node near coord/.append style={font=\small},
        xtick = data,
        scaled y ticks = true,
        axis y line*=left,
        axis x line*=bottom,
        enlarge x limits=0.25,
        y tick label style={ /pgf/number format/.cd, fixed, fixed zerofill, precision=4},
        %ymin=0,
        legend columns=-1
        legend cell align=left,
        legend style={
                at={(0.92,-0.7)},
                anchor=south east,
                column sep=1ex
        }
    ]
        \addplot[style={rred,fill=rred, fill opacity=0.2, mark=none, text=red}]
            coordinates {(4, 0.999831) (6, 0.997122) (8, 0.996777)};

        \addplot[style={ggreen,fill=ggreen, fill opacity=0.2, mark=none, text=teal}, nodes near coords=\raisebox{0.1cm}{\pgfmathprintnumber\pgfplotspointmeta}]
             coordinates {(4,0.999986) (6,0.99954) (8,0.9997)};

        \addplot[style={bblue,fill=bblue, fill opacity=0.2, mark=none, text=blue}]
             coordinates {(4,0.999918) (6,0.999483) (8,0.998763)};

        \legend{(no HARQ (HD),HARQ,FD}
    \end{axis}
\end{tikzpicture}

==> Tikz_Images/Harq_vs_no_harq_3ms.tex <==
\definecolor{bblue}{HTML}{4F81BD}
\definecolor{rred}{HTML}{C0504D}
\definecolor{ggreen}{HTML}{9BBB59}
\begin{tikzpicture}
    \begin{axis}[
        width  = \columnwidth,
        height = 4cm,
        major x tick style = transparent,
        ybar,
        %ybar=2*\pgflinewidth,
        bar width=14pt,
        ymajorgrids = true,
        ylabel = {PRR},
        ylabel style={yshift=0.1cm},
        xlabel = {\# of UEs},
        symbolic x coords={4, 6, 8},
        nodes near coords,
        nodes near coords style={fill opacity=1.0,font=\tiny, /pgf/number format/.cd,precision=4},
        %every node near coord/.append style={font=\small},
        xtick = data,
        scaled y ticks = true,
        axis y line*=left,
        axis x line*=bottom,
        enlarge x limits=0.25,
        y tick label style={ /pgf/number format/.cd, fixed, fixed zerofill, precision=4},
        %ymin=0,
        legend columns=-1
        legend cell align=left,
        legend style={
                at={(0.92,-0.7)},
                anchor=south east,
                column sep=1ex
        }
    ]
        \addplot[style={rred,fill=rred, fill opacity=0.2, mark=none, text=red}]
            coordinates {(4, 0.9976) (6, 0.9970) (8, 0.9878)};

        \addplot[style={ggreen,fill=ggreen, fill opacity=0.2, mark=none, text=teal},
        nodes near coords=\raisebox{0.12cm}{\pgfmathprintnumber\pgfplotspointmeta}]
             coordinates {(4,0.9977) (6,0.9912) (8,0.9820)};

        \addplot[style={bblue,fill=bblue, fill opacity=0.2, mark=none, text=blue}]
             coordinates {(4,0.9997) (6,0.9980) (8,0.9954)};

        \legend{(no HARQ (HD),HARQ,FD}
    \end{axis}
\end{tikzpicture}

==> Tikz_Images/PRR_different_RA.tex <==
\definecolor{bblue}{HTML}{4F81BD}
\begin{tikzpicture}
% \pgfplotscreateplotcyclelist{defaultCycle}{%
% ybar,%ybar legend,
% fill=customcolor,draw=black,opacity=1,thin,solid,mark=no,mark options=solid,\\%
% }
\begin{axis}
[
%    xbar, <--- comment this line 
    ybar,
    %cycle list name=defaultCycle,
    width=\columnwidth,
    height=4cm,
    %use units,
   % scale only axis,
    symbolic x coords={Random RA, SL m2 w/0 re-eval, SL m2 w/ re-eval, Controlled RA},
    xtick=data,
    nodes near coords,
    nodes near coords style={/pgf/number format/.cd,precision=5},
    %yticklabel style={/pgf/number format/fixed},,
    %ytick pos=left,
    axis y line*=left,
    xtick pos=bottom,
    axis x line*=bottom,
    %legend style={draw=none,at={(0,1.03)},anchor=south west},
    %legend columns=-1,
    xtick align=center,
    ytick align=center,
    % xtick distance=0.1,
    % ytick distance=,
    x tick label style ={font=\small,text width=1.5cm,anchor=north,rotate=20,align=center},
    y tick label style ={font=\normalsize,text width=2cm,anchor=east,rotate=0,align=right},
    %scaled y ticks=false,
    bar width=1cm,
    ymajorgrids,
    %xlabel=RA Techniques,
    ylabel=PRR,
    %title=\textbf{Team Points},
    ,
    ]
        \addplot+ table [x={x},y={y},meta index=2,col sep=semicolon] {
        x;  y;  z
        Random RA;  0.9155; 0
        SL m2 w/0 re-eval;  0.9860;  0
        SL m2 w/ re-eval;   0.9998;  0
        Controlled RA; 0.9987;  0
        };
      
\end{axis}
\end{tikzpicture}

==> Tikz_Images/achieved_tpt.tex <==
\definecolor{bblue}{HTML}{4F81BD}
\definecolor{rred}{HTML}{C0504D}
\definecolor{ggreen}{HTML}{9BBB59}
% This file was created by tikzplotlib v0.9.8.
\begin{tikzpicture}
\begin{axis}[
width={\columnwidth}, height={4cm},
tick align=outside,
legend cell align={center},
legend columns=-1,
legend style={
  fill opacity=0.8,
  draw opacity=1,
  text opacity=1,
  at={(0.04,1.05)},
  anchor=north west,
  draw=white!80!black
},
axis y line*=left,
axis x line*=bottom,
ymajorgrids,
tick pos=left,
%title={Delay Analysis},
xtick={4,6,8},
%xmin=-0.03649593947223, xmax=0.96973790187963,
xtick style={color=black},
xlabel={\# of UEs},
ylabel={Throughtput in Mbps},
ylabel style={yshift=-0.9em},
y grid style={white!69.0196078431373!black},
ytick={5,10,15,20,25},
ytick style={color=black}
]
% \addlegendimage{empty legend}
% \addlegendentry{\textbf{Generation Period : }}

\addplot [semithick, rred, mark=triangle*]
table {%
4 7.8282
6 19.7069
8 25.9198
};
\addlegendentry{3 ms}
\addplot [semithick, bblue, mark=*]
table {%
4 2.3997
6 5.9646
8 11.1055
};
\addlegendentry{10 ms}
\end{axis}

\end{tikzpicture}


==> Tikz_Images/cooperative_allocation.tex <==
\definecolor{bblue}{HTML}{4F81BD}
\definecolor{rred}{HTML}{C0504D}
\definecolor{ggreen}{HTML}{9BBB59}
% This file was created by tikzplotlib v0.9.8.
\pgfplotsset{
    legend image with text/.style={
        legend image code/.code={%
            \node[anchor=center] at (0.3cm,0cm) {#1};
        }
    },
}
\begin{tikzpicture}
\begin{axis}[
width={\columnwidth}, height={5cm},
tick align=outside,
legend cell align={left},
legend columns=2,
legend style={
  fill opacity=0.8,
  draw opacity=1,
  text opacity=1,
  at={(0.04,0)},
  anchor=south west,
  draw=white!80!black
},
tick pos=left,
%title={Delay Analysis},
x grid style={white!69.0196078431373!black},
ymajorgrids,
%xmin=-0.03649593947223, xmax=0.96973790187963,
xtick style={color=black},
xlabel={\# of UEs},
xtick={4,6,8},
ylabel={PRR},
axis y line*=left,
axis x line*=bottom,
y tick label style={ /pgf/number format/.cd, fixed, fixed zerofill, precision=3},
ylabel style={yshift=0.1cm},
y grid style={white!69.0196078431373!black},
ytick style={color=black}
]
\addlegendimage{legend image with text=Cooperative}
\addlegendentry{}
\addlegendimage{legend image with text=Mode 2}
\addlegendentry{}

\addplot [semithick, rred, mark=triangle*]
table {% 0.998880111111111	0.995967875	0.991719333333333
4 0.998880111111111
6 0.995967875
8 0.991719333333333
};
\addlegendentry{}

\addplot [semithick,dashed, rred, mark=triangle*]
table {% 0.997649875	0.994079125	0.984893875
4 0.997649875
6 0.994079125
8 0.984893875
};
\addlegendentry{3ms}
\addplot [semithick, bblue, mark=*]
table {% 0.999889	0.9985476	0.99813175
4 0.999889
6 0.9985476
8 0.99813175
};
\addlegendentry{}
\addplot [semithick, dashed, bblue, mark=*]
table {% 0.999775	0.998272857142857	0.997682
4 0.999775
6 0.998272857142857
8 0.997682
};
\addlegendentry{10ms}
\end{axis}

\end{tikzpicture}





==> Tikz_Images/harq_no_harq_combined.tex <==
\definecolor{bblue}{HTML}{4F81BD}
\definecolor{rred}{HTML}{C0504D}
\definecolor{ggreen}{HTML}{9BBB59}
\pgfplotsset{
    legend image with text/.style={
        legend image code/.code={%
            \node[anchor=center] at (0.3cm,0cm) {#1};
        }
    },
}
\begin{tikzpicture}
    \begin{axis}[
        width  = \textwidth,
        height = 4cm,
        major x tick style = transparent,
        ybar,
        %ybar=2*\pgflinewidth,
        bar width=18pt,
        ymajorgrids = true,
        ylabel = {PRR},
        ylabel style={yshift=0.1cm},
        xlabel = {\# of UEs},
        symbolic x coords={4, 6, 8},
        nodes near coords,
        nodes near coords style={fill opacity=1.0,font=\tiny, /pgf/number format/.cd,precision=5},
        %every node near coord/.append style={font=\small},
        xtick = data,
        scaled y ticks = true,
        axis y line*=left,
        axis x line*=bottom,
        enlarge x limits=0.25,
        y tick label style={ /pgf/number format/.cd, fixed, fixed zerofill, precision=4},
        %ymin=0,
        legend columns=3,
        legend cell align=left,
        legend style={
                at={(0.75,-0.25)},
                anchor=north,
                column sep=5pt,
                fill opacity=0.8,
                draw opacity=1,
                text opacity=1,
                draw=white!80!black
        },
        legend image code/.code={
        \draw [#1] (0cm,-0.1cm) rectangle (0.35cm,0.15cm); }
    ]
    \addlegendimage{legend image with text=no HARQ (HD)}
    \addlegendentry{}
    \addlegendimage{legend image with text=HARQ}
    \addlegendentry{}
     \addlegendimage{legend image with text=FD}
    \addlegendentry{}
    
        \addplot[style={rred,fill=rred, fill opacity=0.2, mark=none, text=red}]
            coordinates {(4, 0.999831) (6, 0.997122) (8, 0.996777)};\addlegendentry{}

        \addplot[style={ggreen,fill=ggreen, fill opacity=0.2, mark=none, text=teal}, nodes near coords=\raisebox{0.1cm}{\pgfmathprintnumber\pgfplotspointmeta}]
             coordinates {(4,0.999986) (6,0.99954) (8,0.9997)};\addlegendentry{}

        \addplot[style={bblue,fill=bblue, fill opacity=0.2, mark=none, text=blue}]
             coordinates {(4,0.999918) (6,0.999483) (8,0.998763)};\addlegendentry{3ms}

         \addplot[style={rred,fill=rred, fill opacity=0.2, mark=none, text=red},postaction={pattern=north east lines, fill opacity=0.5}]
            coordinates {(4, 0.9976) (6, 0.9970) (8, 0.9878)};\addlegendentry{}

        \addplot[style={ggreen,fill=ggreen, fill opacity=0.2, mark=none, text=teal},postaction={pattern=north east lines, fill opacity=0.5},
        nodes near coords=\raisebox{0.12cm}{\pgfmathprintnumber\pgfplotspointmeta}]
             coordinates {(4,0.9977) (6,0.9912) (8,0.9820)};\addlegendentry{}

        \addplot[style={bblue,fill=bblue, fill opacity=0.2, mark=none, text=blue},postaction={pattern=north east lines, fill opacity=0.5}]
             coordinates {(4,0.9997) (6,0.9980) (8,0.9954)};\addlegendentry{10ms}

        %\legend{no HARQ (HD),HARQ,FD, no HARQ (HD),HARQ,FD}
        
    \end{axis}


\end{tikzpicture}

